An incremental-stencil WENO reconstruction for simulation of compressible two-phase flows

An incremental-stencil WENO reconstruction method, which uses low-order candidate stencils with incrementally increasing width, is proposed for finite-volume simulation of compressible two-phase flow with the quasi-conservative interface model. While recovering the original 5th-order WENO reconstruction in smooth region of the solution, due to the presence of 2-point candidate stencils, the present method is able to handle closely located discontinuities, which is a typical scenario of shock-interface interaction. Furthermore, a MOOD-type positivity preserving approach is applied to ensure physical meaningful reconstruction. Compared with the hybrid method which switches between with the 5th-order WENO and 2nd-order reconstructions, the present method is free of problem-dependent tunable parameters. A number of numerical examples show that the present method achieves small numerical dissipation and good robustness for simulating two-phase flow problems with strong shock-interface interaction and large density ratio.

==> plot_curve.tex <==
\documentclass{article}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepackage{graphicx}
\usepackage{subfig}
\usepackage{pgf}
\usepackage{textcomp}

\pgfplotsset{compat=1.13}%
\pgfplotscreateplotcyclelist{mylist}{%
	{color = black, mark= none,line width=0.6pt},
	{color = black, mark = asterisk, only marks, mark size=2.0pt},
	{color = red, mark = triangle, only marks,mark size=1.5pt},
	{color = blue, mark = o, only marks,mark size=1pt},
	{brown!60!black,mark options={fill=brown!40},mark=otimes*}}
\pgfplotscreateplotcyclelist{mylist1}{%
	{color = black, mark= none,line width=0.6pt},
	{color = black, mark = asterisk, only marks, mark size=2.0pt},
	{color = blue, mark = o, only marks,mark size=1.0pt},
	{brown!60!black,mark options={fill=brown!40},mark=otimes*}}
\pgfplotscreateplotcyclelist{mylist2}{%
%	{color = black, mark= none,line width=1.2pt},
	{color = black, mark = asterisk, only marks, mark size=2.0pt},
	{color = red, mark = triangle, only marks,mark size=1.5pt},
	{color = blue, mark = o, only marks, mark size=1pt},
	{brown!60!black,mark options={fill=brown!40},mark=otimes*}}
\pgfplotscreateplotcyclelist{mylist3}{%
	{color = black, mark= none,line width=0.6pt},
	{color = red, mark =o, only marks, mark size=2.0pt},
	{color = blue, mark = triangle*, only marks,mark size=1.5pt},
	{color = blue, mark = o, only marks,mark size=1pt},
	{brown!60!black,mark options={fill=brown!40},mark=otimes*}}
\pgfplotscreateplotcyclelist{mylist4}{%
	{color = gray!75, mark= none,line width=0.5pt},
	{color = red, mark = none, line width=0.25pt},
	{color = blue!75, dashed, mark= none,line width=0.5pt},
	{color = blue, mark = none, line width=0.25pt},
	{brown!60!black,mark options={fill=brown!40},mark=otimes*}}
\pgfplotscreateplotcyclelist{mylistconvergence}{%
	{color = gray!75, mark= square,dashed, line width=1pt,mark options={solid}},
	{color = gray!75, mark = o,dashed,line width=1pt,mark options={solid}},
	{color = gray!75, mark= star,dashed, line width=1pt,mark options={solid}},
	{color = gray!75, mark = triangle,dashed,line width=1pt,mark options={solid}}}
\pgfplotscreateplotcyclelist{mylistconvergence1}{%
	{color = gray!75, mark= square,dashed, line width=1pt,mark options={solid}},
	{color = gray!75, mark = o,dashed,line width=1pt,mark options={solid}},
	{color = gray!75, mark= triangle*,dashed, line width=1pt,mark options={solid}},
	{color = gray!75, mark = triangle,dashed,line width=1pt,mark options={solid}}}
%\pgfplotsset{
%	/pgfplots/bar cycle list/.style={/pgfplots/cycle list1={%
%			{blue,fill=blue!30!white,mark=none},%
%			{red,fill=red!30!white,mark=none},%
%			{brown!60!black,fill=brown!30!white,mark=none},%
%			{black,fill=gray,mark=none},%
%		}
%	},
%}
\usepgfplotslibrary{groupplots}
%\usepgfplotslibrary{external}
%\tikzexternalize% activate externalization!

\begin{document}
%%%1d gas liquic interface transportation problem
%\begin{figure}
%	\tikzset{external/figure name={1d-gas-liquid-transport-}}
%	\subfloat{
%		\begin{tikzpicture}
%		\begin{axis}[
%%		width=0.5\textwidth,
%		cycle list name=mylist,
%		xlabel=$x$, ylabel=$\rho$,
%		xmin=0,xmax=4,
%		legend cell align = left,
%		legend style={at={(0.02,0.03)},anchor=south west,font=\scriptsize}]
%		\addplot table[x index = 0, y index = 4]{data/1d-gas-liquid-interface-muscl-mesh-1600.dat};
%		\addplot table[x index = 0, y index = 4]{data/1d-gas-liquid-interface-weno-muscl-mesh-200.dat};		
%%		\addplot table[x index = 0, y index = 4]{data/1d-gas-liquid-interface-muscl-mesh-200.dat};
%		\addplot table[x index = 0, y index = 4]{data/1d-gas-liquid-interface-weno-js-mesh-200.dat};
%		\addplot table[x index = 0, y index = 4]{data/1d-gas-liquid-interface-weno-is-mesh-200.dat};
%		% \addplot [dashed,domain=0.01:1]{x*x*x*x};
%		\legend{{Reference solution},{$N=200$,WENO-MUSCL},{$N=200$,WENO-JS},{$N=200$,WENO-IS}}
%		\end{axis}	
%		\end{tikzpicture}
%	}
%
%	\subfloat{
%		\begin{tikzpicture}
%		\begin{axis}[
%		cycle list name=mylist,
%		xlabel=$x$, ylabel=$\gamma$,
%		xmin=0,xmax=4,
%		legend cell align = left,
%		legend style={at={(0.02,0.03)},anchor=south west,font=\scriptsize}]
%		\addplot table[x index = 0, y index = 5]{data/1d-gas-liquid-interface-muscl-mesh-1600.dat};
%		\addplot table[x index = 0, y index = 5]{data/1d-gas-liquid-interface-weno-muscl-mesh-200.dat};
%%		\addplot table[x index = 0, y index = 5]{data/1d-gas-liquid-interface-muscl-mesh-200.dat};
%		\addplot table[x index = 0, y index = 5]{data/1d-gas-liquid-interface-weno-js-mesh-200.dat};
%		\addplot table[x index = 0, y index = 5]{data/1d-gas-liquid-interface-weno-is-mesh-200.dat};
%		% \addplot [dashed,domain=0.01:1]{x*x*x*x};
%		\legend{{Reference solution},{$N=200$,WENO-MUSCL},{$N=200$,WENO-JS},{$N=200$,WENO-IS}}
%		\end{axis}	
%		\end{tikzpicture}
%	}
%	\newline
%	\subfloat{
%		\begin{tikzpicture}
%		\begin{axis}[
%		cycle list name=mylist,
%		xlabel=$x$, ylabel=$p$,
%		xmin=0,xmax=4,
%		legend cell align = left,
%		legend style={at={(0.02,0.03)},anchor=south west,font=\scriptsize}]
%		\addplot table[x index = 0, y index = 3]{data/1d-gas-liquid-interface-muscl-mesh-1600.dat};
%		\addplot table[x index = 0, y index = 3]{data/1d-gas-liquid-interface-weno-muscl-mesh-200.dat};
%%		\addplot table[x index = 0, y index = 3]{data/1d-gas-liquid-interface-muscl-mesh-200.dat};
%		\addplot table[x index = 0, y index = 3]{data/1d-gas-liquid-interface-weno-js-mesh-200.dat};
%		\addplot table[x index = 0, y index = 3]{data/1d-gas-liquid-interface-weno-is-mesh-200.dat};
%		% \addplot [dashed,domain=0.01:1]{x*x*x*x};
%		\legend{{Reference solution},{$N=200$,WENO-MUSCL},{$N=200$,WENO-JS},{$N=200$,WENO-IS}}
%		\end{axis}	
%		\end{tikzpicture}
%	}
%
%	\subfloat{
%		\begin{tikzpicture}
%		\begin{axis}[
%		cycle list name=mylist,
%		xlabel=$x$, ylabel=$u$,
%		xmin=0,xmax=4,
%		legend cell align = left,
%		legend style={at={(0.02,0.03)},anchor=south west,font=\scriptsize}]
%		\addplot table[x index = 0, y index = 1]{data/1d-gas-liquid-interface-muscl-mesh-1600.dat};
%		\addplot table[x index = 0, y index = 1]{data/1d-gas-liquid-interface-weno-muscl-mesh-200.dat};
%%		\addplot table[x index = 0, y index = 1]{data/1d-gas-liquid-interface-muscl-mesh-200.dat};
%		\addplot table[x index = 0, y index = 1]{data/1d-gas-liquid-interface-weno-js-mesh-200.dat};
%		\addplot table[x index = 0, y index = 1]{data/1d-gas-liquid-interface-weno-is-mesh-200.dat};
%		% \addplot [dashed,domain=0.01:1]{x*x*x*x};
%		\legend{{Reference solution},{$N=200$,WENO-MUSCL},{$N=200$,WENO-JS},{$N=200$,WENO-IS}}
%		\end{axis}	
%		\end{tikzpicture}
%	}
%	
%	\subfloat{
%		\begin{tikzpicture}
%		\begin{axis}[
%		cycle list name=mylist2,
%		ytick scale label code/.code={$\times 10^{#1}$},
%		xlabel=$x$, ylabel=$|u-u_0|$,
%		xmin=0,xmax=4,
%		legend cell align = left,
%		legend style={at={(0.97,0.97)},anchor=north east,font=\scriptsize}]
%%		\addplot table[x index = 0, y index = 6]{data/1d-gas-liquid-interface-muscl-mesh-1600.dat};
%		\addplot table[x index = 0, y index = 6]{data/1d-gas-liquid-interface-weno-muscl-mesh-200.dat};
%		%		\addplot table[x index = 0, y index = 1]{data/1d-gas-liquid-interface-muscl-mesh-200.dat};
%		\addplot table[x index = 0, y index = 6]{data/1d-gas-liquid-interface-weno-js-mesh-200.dat};
%		\addplot table[x index = 0, y index = 6]{data/1d-gas-liquid-interface-weno-is-mesh-200.dat};
%		% \addplot [dashed,domain=0.01:1]{x*x*x*x};
%		\legend{{$N=200$,WENO-MUSCL},{$N=200$,WENO-JS},{$N=200$,WENO-IS}}
%		\end{axis}	
%		\end{tikzpicture}
%	}
%		
%	\subfloat{
%		\begin{tikzpicture}
%		\begin{axis}[
%		cycle list name=mylist2,
%		ytick scale label code/.code={$\times 10^{#1}$},
%		xlabel=$x$, ylabel=$|p-p_0|$,
%		xmin=0,xmax=4,
%		legend cell align = left,
%		legend style={at={(0.97,0.97)},anchor=north east,font=\scriptsize}]
%%		\addplot table[x index = 0, y index = 7]{data/1d-gas-liquid-interface-muscl-mesh-1600.dat};
%		\addplot table[x index = 0, y index = 7]{data/1d-gas-liquid-interface-weno-muscl-mesh-200.dat};
%		%\addplot table[x index = 0, y index = 1]{data/1d-gas-liquid-interface-muscl-mesh-200.dat};
%		\addplot table[x index = 0, y index = 7]{data/1d-gas-liquid-interface-weno-js-mesh-200.dat};
%		\addplot table[x index = 0, y index = 7]{data/1d-gas-liquid-interface-weno-is-mesh-200.dat};
%		% \addplot [dashed,domain=0.01:1]{x*x*x*x};
%		\legend{{$N=200$,WENO-MUSCL},{$N=200$,WENO-JS},{$N=200$,WENO-IS}}
%		\end{axis}	
%		\end{tikzpicture}
%	}
%	\caption{Gas/liquid interface transportation problem at $t=0.01$.}
%	\label{figs:1d-gas-liquid-transport}
%\end{figure}
%
%
%%1d gas liquid sod problem
%\begin{figure}
%	\tikzset{external/figure name={1d-gas-liquid-sod-}}	
%	\subfloat{
%		\begin{tikzpicture}
%		\begin{axis}[
%		cycle list name=mylist,
%		xlabel=$x$, ylabel=$\rho$,
%		xmin=0,xmax=1,
%		legend cell align = left,
%		legend style={at={(0.02,0.03)},anchor=south west,font=\scriptsize}]
%		\addplot table[x index = 0, y index = 4]{data/1d-gas-liquid-sod-muscl-mesh-1600.dat};
%		\addplot table[x index = 0, y index = 4]{data/1d-gas-liquid-sod-weno-muscl-mesh-200.dat};
%%		\addplot table[x index = 0, y index = 4]{data/1d-gas-liquid-sod-muscl-mesh-200.dat};
%		\addplot table[x index = 0, y index = 4]{data/1d-gas-liquid-sod-weno-js-mesh-200.dat};
%		\addplot table[x index = 0, y index = 4]{data/1d-gas-liquid-sod-weno-is-mesh-200.dat};
%		% \addplot [dashed,domain=0.01:1]{x*x*x*x};
%		\legend{{Reference solution},{$N=200$,WENO-MUSCL},{$N=200$,WENO-JS},{$N=200$,WENO-IS}}
%		\end{axis}	
%		\end{tikzpicture}
%	}
%
%	\subfloat{
%		\begin{tikzpicture}
%		\begin{axis}[
%		cycle list name=mylist,
%		xlabel=$x$, ylabel=$\gamma$,
%		xmin=0,xmax=1,
%		legend cell align = left,
%		legend style={at={(0.02,0.03)},anchor=south west,font=\scriptsize}]
%		\addplot table[x index = 0, y index = 5]{data/1d-gas-liquid-sod-muscl-mesh-1600.dat};
%		\addplot table[x index = 0, y index = 5]{data/1d-gas-liquid-sod-weno-muscl-mesh-200.dat};
%%		\addplot table[x index = 0, y index = 5]{data/1d-gas-liquid-sod-muscl-mesh-200.dat};
%		\addplot table[x index = 0, y index = 5]{data/1d-gas-liquid-sod-weno-js-mesh-200.dat};
%		\addplot table[x index = 0, y index = 5]{data/1d-gas-liquid-sod-weno-is-mesh-200.dat};
%		% \addplot [dashed,domain=0.01:1]{x*x*x*x};
%		\legend{{Reference solution},{$N=200$,WENO-MUSCL},{$N=200$,WENO-JS},{$N=200$,WENO-IS}}
%		\end{axis}	
%		\end{tikzpicture}
%	}
%	\newline
%	\subfloat{
%		\begin{tikzpicture}
%		\begin{semilogyaxis}[
%		cycle list name=mylist,
%		xlabel=$x$, ylabel=$p$,
%		xmin=0,xmax=1,
%		legend cell align = left,
%		legend style={at={(0.02,0.03)},anchor=south west,font=\scriptsize}]
%		\addplot table[x index = 0, y index = 3]{data/1d-gas-liquid-sod-muscl-mesh-1600.dat};
%		\addplot table[x index = 0, y index = 3]{data/1d-gas-liquid-sod-weno-muscl-mesh-200.dat};
%%		\addplot table[x index = 0, y index = 3]{data/1d-gas-liquid-sod-muscl-mesh-200.dat};
%		\addplot table[x index = 0, y index = 3]{data/1d-gas-liquid-sod-weno-js-mesh-200.dat};
%		\addplot table[x index = 0, y index = 3]{data/1d-gas-liquid-sod-weno-is-mesh-200.dat};
%		% \addplot [dashed,domain=0.01:1]{x*x*x*x};
%		\legend{{Reference solution},{$N=200$,WENO-MUSCL},{$N=200$,WENO-JS},{$N=200$,WENO-IS}}
%		\end{semilogyaxis}	
%		\end{tikzpicture}
%	}
%
%	\subfloat{
%		\begin{tikzpicture}
%		\begin{axis}[
%		cycle list name=mylist,
%		xlabel=$x$, ylabel=$u$,
%		xmin=0,xmax=1,
%		legend cell align = left,
%		legend style={at={(0.5,0.03)},anchor=south,font=\scriptsize}]
%		\addplot table[x index = 0, y index = 1]{data/1d-gas-liquid-sod-muscl-mesh-1600.dat};
%		\addplot table[x index = 0, y index = 1]{data/1d-gas-liquid-sod-weno-muscl-mesh-200.dat};
%%		\addplot table[x index = 0, y index = 1]{data/1d-gas-liquid-sod-muscl-mesh-200.dat};
%		\addplot table[x index = 0, y index = 1]{data/1d-gas-liquid-sod-weno-js-mesh-200.dat};
%		\addplot table[x index = 0, y index = 1]{data/1d-gas-liquid-sod-weno-is-mesh-200.dat};
%		% \addplot [dashed,domain=0.01:1]{x*x*x*x};
%		\legend{{Reference solution},{$N=200$,WENO-MUSCL},{$N=200$,WENO-JS},{$N=200$,WENO-IS}}
%		\end{axis}	
%		\end{tikzpicture}
%	}
%	\caption{Gas/liquid Sod problem at $t=240\protect\mu $s.}
%	\label{figs:1d-gas-liquid-sod}
%\end{figure}
%
%%%1d shock bubble problem
%\begin{figure}
%	\tikzset{external/figure name={1d-shock-bubble-}}		
%	\subfloat{
%		\begin{tikzpicture}
%		\begin{axis}[
%		cycle list name=mylist1,
%		xlabel=$x$, ylabel=$\rho$,
%		xmin=0,xmax=1,
%		legend cell align = left,
%		legend style={at={(0.02,0.97)},anchor=north west,font=\tiny}]
%		\addplot table[x index = 0, y index = 4]{data/1d-shock-bubble-muscl-mesh-1600.dat};
%		\addplot table[x index = 0, y index = 4]{data/1d-shock-bubble-weno-muscl-mesh-200.dat};
%%		\addplot table[x index = 0, y index = 4]{data/1d-shock-bubble-muscl-mesh-200.dat};
%%		\addplot table[x index = 0, y index = 4]{data/1d-shock-bubble-weno-js-mesh-200.dat};
%		\addplot table[x index = 0, y index = 4]{data/1d-shock-bubble-weno-is-mesh-200.dat};
%		% \addplot [dashed,domain=0.01:1]{x*x*x*x};
%		\legend{{Reference solution},{$N=200$,WENO-MUSCL},{$N=200$,WENO-IS}}
%		\end{axis}	
%		\end{tikzpicture}
%	}
%
%	\subfloat{
%		\begin{tikzpicture}
%		\begin{axis}[
%		cycle list name=mylist1,
%		xlabel=$x$, ylabel=$\gamma$,
%		xmin=0,xmax=1,
%		legend cell align = left,
%		legend style={at={(0.02,0.03)},anchor=south west,font=\tiny}]
%		\addplot table[x index = 0, y index = 5]{data/1d-shock-bubble-muscl-mesh-1600.dat};
%		\addplot table[x index = 0, y index = 5]{data/1d-shock-bubble-weno-muscl-mesh-200.dat};
%%		\addplot table[x index = 0, y index = 5]{data/1d-shock-bubble-muscl-mesh-200.dat};
%%		\addplot table[x index = 0, y index = 5]{data/1d-shock-bubble-weno-js-mesh-200.dat};
%		\addplot table[x index = 0, y index = 5]{data/1d-shock-bubble-weno-is-mesh-200.dat};
%		% \addplot [dashed,domain=0.01:1]{x*x*x*x};
%		\legend{{Reference solution},{$N=200$,WENO-MUSCL},{$N=200$,WENO-IS}}
%		\end{axis}	
%		\end{tikzpicture}
%	}
%	\newline
%	\subfloat{
%		\begin{tikzpicture}
%		\begin{axis}[
%		cycle list name=mylist1,
%		ytick scale label code/.code={$\times 10^{#1}$},
%		xlabel=$x$, ylabel=$p$,
%		xmin=0,xmax=1,
%		ymax=14000,
%		legend columns=2,		
%		legend cell align = left,
%		legend style={at={(0.5,0.97)},anchor=north,font=\tiny}]
%		\addplot table[x index = 0, y index = 3]{data/1d-shock-bubble-muscl-mesh-1600.dat};
%		\addplot table[x index = 0, y index = 3]{data/1d-shock-bubble-weno-muscl-mesh-200.dat};
%%		\addplot table[x index = 0, y index = 3]{data/1d-shock-bubble-muscl-mesh-200.dat};
%%		\addplot table[x index = 0, y index = 3]{data/1d-shock-bubble-weno-js-mesh-200.dat};
%		\addplot table[x index = 0, y index = 3]{data/1d-shock-bubble-weno-is-mesh-200.dat};
%		% \addplot [dashed,domain=0.01:1]{x*x*x*x};
%		\legend{{Reference solution},{$N=200$,WENO-MUSCL},{$N=200$,WENO-IS}}
%		\end{axis}	
%		\end{tikzpicture}
%	}
%
%	\subfloat{
%		\begin{tikzpicture}
%		\begin{axis}[
%		cycle list name=mylist1,
%		xlabel=$x$, ylabel=$u$,
%		xmin=0,xmax=1,
%		legend cell align = left,
%		legend style={at={(0.02,0.03)},anchor=south west,font=\tiny}]
%		\addplot table[x index = 0, y index = 1]{data/1d-shock-bubble-muscl-mesh-1600.dat};
%		\addplot table[x index = 0, y index = 1]{data/1d-shock-bubble-weno-muscl-mesh-200.dat};
%%		\addplot table[x index = 0, y index = 1]{data/1d-shock-bubble-muscl-mesh-200.dat};
%%		\addplot table[x index = 0, y index = 1]{data/1d-shock-bubble-weno-js-mesh-200.dat};
%		\addplot table[x index = 0, y index = 1]{data/1d-shock-bubble-weno-is-mesh-200.dat};
%		% \addplot [dashed,domain=0.01:1]{x*x*x*x};
%		\legend{{Reference solution},{$N=200$,WENO-MUSCL},{$N=200$,WENO-IS}}
%		\end{axis}	
%		\end{tikzpicture}
%	}
%	\caption{Shock/bubble interaction problem at $t=3.87$.}
%	\label{figs:1d-shock-bubble}
%\end{figure}
%
%
%%1d shock droplet problem
%\begin{figure}
%	\tikzset{external/figure name={1d-shock-droplet-}}		
%	\subfloat{
%		\begin{tikzpicture}
%		\begin{axis}[
%		cycle list name=mylist,
%		xtick scale label code/.code={$\times 10^{#1}$},
%		xlabel=$x$, ylabel=$\rho$,
%		xmin=0,xmax=0.04,
%		ymax=1.27,
%		legend columns=2,
%		legend cell align = left,
%		legend style={at={(0.5,0.97)},anchor=north,font=\tiny}]
%		\addplot table[x index = 0, y index = 4]{data/1d-shock-droplet-muscl-mesh-1600.dat};
%		\addplot table[x index = 0, y index = 4]{data/1d-shock-droplet-weno-muscl-mesh-200.dat};
%%		\addplot table[x index = 0, y index = 4]{data/1d-shock-droplet-muscl-mesh-200.dat};
%		\addplot table[x index = 0, y index = 4]{data/1d-shock-droplet-weno-js-mesh-200.dat};
%		\addplot table[x index = 0, y index = 4]{data/1d-shock-droplet-weno-is-mesh-200.dat};
%		% \addplot [dashed,domain=0.01:1]{x*x*x*x};
%		\legend{{Reference solution},{$N=200$,WENO-MUSCL},{$N=200$,WENO-JS},{$N=200$,WENO-IS}}
%		\end{axis}	
%		\end{tikzpicture}}
%	
%	\subfloat{
%		\begin{tikzpicture}
%		\begin{axis}[
%		cycle list name=mylist,
%		xtick scale label code/.code={$\times 10^{#1}$},
%		xlabel=$x$, ylabel=$\gamma$,
%		xmin=0,xmax=0.04,
%		ymax=2.08,
%		legend columns=2,
%		legend cell align = left,
%		legend style={at={(0.5,0.97)},anchor=north,font=\tiny}]
%		\addplot table[x index = 0, y index = 5]{data/1d-shock-droplet-muscl-mesh-1600.dat};
%		\addplot table[x index = 0, y index = 5]{data/1d-shock-droplet-weno-muscl-mesh-200.dat};
%%		\addplot table[x index = 0, y index = 5]{data/1d-shock-droplet-muscl-mesh-200.dat};
%		\addplot table[x index = 0, y index = 5]{data/1d-shock-droplet-weno-js-mesh-200.dat};
%		\addplot table[x index = 0, y index = 5]{data/1d-shock-droplet-weno-is-mesh-200.dat};
%		% \addplot [dashed,domain=0.01:1]{x*x*x*x};
%		\legend{{Reference solution},{$N=200$,WENO-MUSCL},{$N=200$,WENO-JS},{$N=200$,WENO-IS}}
%		\end{axis}	
%		\end{tikzpicture}}
%	\newline
%	\subfloat{
%		\begin{tikzpicture}
%		\begin{axis}[
%		cycle list name=mylist,
%		xtick scale label code/.code={$\times 10^{#1}$},
%		xlabel=$x$, ylabel=$p$,
%		xmin=0,xmax=0.04,
%		ymax=20,
%		legend columns=2,
%		legend cell align = left,
%		legend style={at={(0.5,0.97)},anchor=north,font=\tiny}]
%		\addplot table[x index = 0, y index = 3]{data/1d-shock-droplet-muscl-mesh-1600.dat};
%		\addplot table[x index = 0, y index = 3]{data/1d-shock-droplet-weno-muscl-mesh-200.dat};
%%		\addplot table[x index = 0, y index = 3]{data/1d-shock-droplet-muscl-mesh-200.dat};
%		\addplot table[x index = 0, y index = 3]{data/1d-shock-droplet-weno-js-mesh-200.dat};
%		\addplot table[x index = 0, y index = 3]{data/1d-shock-droplet-weno-is-mesh-200.dat};
%		% \addplot [dashed,domain=0.01:1]{x*x*x*x};
%		\legend{{Reference solution},{$N=200$,WENO-MUSCL},{$N=200$,WENO-JS},{$N=200$,WENO-IS}}
%		\end{axis}	
%		\end{tikzpicture}
%	}
%	
%	\subfloat{
%		\begin{tikzpicture}
%		\begin{axis}[
%		cycle list name=mylist,
%		xtick scale label code/.code={$\times 10^{#1}$},
%		xlabel=$x$, ylabel=$u$,
%		xmin=0,xmax=0.04,
%		legend cell align = left,
%		legend style={at={(0.97,0.97)},anchor=north east,font=\tiny}]
%		\addplot table[x index = 0, y index = 1]{data/1d-shock-droplet-muscl-mesh-1600.dat};
%		\addplot table[x index = 0, y index = 1]{data/1d-shock-droplet-weno-muscl-mesh-200.dat};
%%		\addplot table[x index = 0, y index = 1]{data/1d-shock-droplet-muscl-mesh-200.dat};
%		\addplot table[x index = 0, y index = 1]{data/1d-shock-droplet-weno-js-mesh-200.dat};
%		\addplot table[x index = 0, y index = 1]{data/1d-shock-droplet-weno-is-mesh-200.dat};
%		% \addplot [dashed,domain=0.01:1]{x*x*x*x};
%		\legend{{Reference solution},{$N=200$,WENO-MUSCL},{$N=200$,WENO-JS},{$N=200$,WENO-IS}}
%		\end{axis}	
%		\end{tikzpicture}}
%    \caption{Shock/droplet interaction problem at $t=333$.}
%    \label{figs:1d-shock-droplet}
%\end{figure}

%%%convergence study for the linear wave equation
%\begin{figure}
%	\tikzset{external/figure name={convergence-1d-linear-L1-}}
%		\begin{tikzpicture}
%        \begin{loglogaxis}[
%%        width=1.0\textwidth,
%        cycle list name=mylistconvergence,
%        minor tick num=4,
%%        xlabel style={at={(axis description cs:0.5,-0.1)}},
%%        ylabel style={at={(axis description cs:-0.2,0.5)}},
%        legend cell align=right,
%        xlabel=$N$, ylabel=$L_1$ error,legend style={at={(0.97,0.97)},anchor=north east,font=\scriptsize}]
%        \addplot table[x index = 0, y index = 1,header=false]{data/convergence-1d-linear-wave-weno-is.dat};
%        \addplot table[x index = 0, y index = 1,header=false]{data/convergence-1d-linear-wave-weno-js.dat};        
%        \addplot[smooth, domain=50:1600,thick]{800000/x/x/x/x/x};
%        \legend{WENO-IS,WENO-JS,5th order}
%        \end{loglogaxis}	
%		\end{tikzpicture}
%\end{figure}
%
%\begin{figure}
%	\tikzset{external/figure name={convergence-1d-linear-Linfty-}}
%	\begin{tikzpicture}
%	\begin{loglogaxis}[
%	%        width=1.0\textwidth,
%	cycle list name=mylistconvergence,
%	minor tick num=4,
%	%        xlabel style={at={(axis description cs:0.5,-0.1)}},
%	%        ylabel style={at={(axis description cs:-0.2,0.5)}},
%	legend cell align=right,
%	xlabel=$N$, ylabel=$L_\infty$ error,legend style={at={(0.97,0.97)},anchor=north east,font=\scriptsize}]
%	\addplot table[x index = 0, y index = 3,header=false]{data/convergence-1d-linear-wave-weno-is.dat};
%	\addplot table[x index = 0, y index = 3,header=false]{data/convergence-1d-linear-wave-weno-js.dat};        
%	\addplot[smooth, domain=50:1600,thick]{6000000/x/x/x/x/x};
%	\legend{WENO-IS,WENO-JS,5th order}
%	\end{loglogaxis}	
%	\end{tikzpicture}
%\end{figure}

%\begin{figure}
%	\tikzset{external/figure name={convergence-1d-linear-L1-cover-letter-}}
%		\begin{tikzpicture}
%        \begin{loglogaxis}[
%%        width=1.0\textwidth,
%        cycle list name=mylistconvergence1,
%        minor tick num=4,
%%        xlabel style={at={(axis description cs:0.5,-0.1)}},
%%        ylabel style={at={(axis description cs:-0.2,0.5)}},
%        legend cell align=right,
%        xlabel=$N$, ylabel=$L_1$ error,legend style={at={(0.97,0.97)},anchor=north east,font=\scriptsize}]
%        \addplot table[x index = 0, y index = 1,header=false]{data/convergence-1d-linear-wave-weno-is-initial.dat};
%        \addplot table[x index = 0, y index = 1,header=false]{data/convergence-1d-linear-wave-weno-is.dat};
%        \addplot table[x index = 0, y index = 1,header=false]{data/convergence-1d-linear-wave-weno-js.dat};        
%        \addplot[smooth, domain=50:1600,thick]{800000/x/x/x/x/x};
%        \legend{WENO-IS,WENO-IS-M,WENO-JS,5th order}
%        \end{loglogaxis}	
%		\end{tikzpicture}
%\end{figure}
%
%\begin{figure}
%	\tikzset{external/figure name={convergence-1d-linear-Linfty-cover-letter}}
%	\begin{tikzpicture}
%	\begin{loglogaxis}[
%	%        width=1.0\textwidth,
%	cycle list name=mylistconvergence1,
%	minor tick num=4,
%	%        xlabel style={at={(axis description cs:0.5,-0.1)}},
%	%        ylabel style={at={(axis description cs:-0.2,0.5)}},
%	legend cell align=right,
%	xlabel=$N$, ylabel=$L_\infty$ error,legend style={at={(0.97,0.97)},anchor=north east,font=\scriptsize}]
%	\addplot table[x index = 0, y index = 3,header=false]{data/convergence-1d-linear-wave-weno-is-initial.dat};
%	\addplot table[x index = 0, y index = 3,header=false]{data/convergence-1d-linear-wave-weno-is.dat};
%	\addplot table[x index = 0, y index = 3,header=false]{data/convergence-1d-linear-wave-weno-js.dat};        
%	\addplot[smooth, domain=50:1600,thick]{6000000/x/x/x/x/x};
%	\legend{WENO-IS,WENO-IS-M,WENO-JS,5th order}
%	\end{loglogaxis}	
%	\end{tikzpicture}
%\end{figure}
%
%\begin{figure}
%	\tikzset{external/figure name={convergence-2d-linear-L1-}}
%	\begin{tikzpicture}
%	\begin{loglogaxis}[
%	%        width=1.0\textwidth,
%	cycle list name=mylistconvergence,
%	minor tick num=4,
%	%        xlabel style={at={(axis description cs:0.5,-0.1)}},
%	%        ylabel style={at={(axis description cs:-0.2,0.5)}},
%	legend cell align=right,
%	xlabel=$N$, ylabel=$L_1$ error,legend style={at={(0.97,0.97)},anchor=north east,font=\scriptsize}]
%	\addplot table[x index = 0, y index = 1,header=false]{data/convergence-2d-linear-wave-weno-is.dat};
%	\addplot table[x index = 0, y index = 1,header=false]{data/convergence-2d-linear-wave-weno-js.dat};        
%	\addplot[smooth, domain=50:1600,thick]{100000/x/x/x/x/x};
%	\legend{WENO-IS,WENO-JS,5th order}
%	\end{loglogaxis}	
%	\end{tikzpicture}
%\end{figure}
%
%\begin{figure}
%	\tikzset{external/figure name={convergence-2d-linear-Linfty-}}
%	\begin{tikzpicture}
%	\begin{loglogaxis}[
%	%        width=1.0\textwidth,
%	cycle list name=mylistconvergence,
%	minor tick num=4,
%	%        xlabel style={at={(axis description cs:0.5,-0.1)}},
%	%        ylabel style={at={(axis description cs:-0.2,0.5)}},
%	legend cell align=right,
%	xlabel=$N$, ylabel=$L_\infty$ error,legend style={at={(0.97,0.97)},anchor=north east,font=\scriptsize}]
%	\addplot table[x index = 0, y index = 3,header=false]{data/convergence-2d-linear-wave-weno-is.dat};
%	\addplot table[x index = 0, y index = 3,header=false]{data/convergence-2d-linear-wave-weno-js.dat};        
%	\addplot[smooth, domain=50:1600,thick]{10000000/x/x/x/x/x};
%	\legend{WENO-IS,WENO-JS,5th order}
%	\end{loglogaxis}	
%	\end{tikzpicture}
%\end{figure}
%
%\begin{figure}
%	\tikzset{external/figure name={convergence-1d-linear-}}
%	\begin{tikzpicture}
%	\begin{loglogaxis}[
%	%        width=1.0\textwidth,
%	cycle list name=mylistconvergence,
%	minor tick num=4,
%	%        xlabel style={at={(axis description cs:0.5,-0.1)}},
%	%        ylabel style={at={(axis description cs:-0.2,0.5)}},
%	legend cell align=right,
%	xlabel=$N$, ylabel=$||u-u_0||_p$ error,legend style={at={(0.97,0.98)},anchor=north east,font=\scriptsize}]
%	\addplot table[x index = 0, y index = 1,header=false]{data/convergence-1d-linear-wave-weno-is.dat};
%	\addplot table[x index = 0, y index = 1,header=false]{data/convergence-1d-linear-wave-weno-js.dat};    
%	\addplot table[x index = 0, y index = 3,header=false]{data/convergence-1d-linear-wave-weno-is.dat};
%	\addplot table[x index = 0, y index = 3,header=false]{data/convergence-1d-linear-wave-weno-js.dat};     
%	\addplot[smooth, domain=50:1600,thick]{800000/x/x/x/x/x};
%	\legend{{$L_1$,WENO-IS},{$L_1$,WENO-JS},{$L_\infty$,WENO-IS},{$L_\infty$,WENO-JS},5th order}
%	\end{loglogaxis}	
%	\end{tikzpicture}
%\end{figure}
%
%\begin{figure}
%	\tikzset{external/figure name={convergence-2d-linear-}}
%	\begin{tikzpicture}
%	\begin{loglogaxis}[
%	%        width=1.0\textwidth,
%	cycle list name=mylistconvergence,
%	minor tick num=4,
%	%        xlabel style={at={(axis description cs:0.5,-0.1)}},
%	%        ylabel style={at={(axis description cs:-0.2,0.5)}},
%	legend cell align=right,
%	xlabel=$N$, ylabel=$||u-u_0||_p$ error,legend style={at={(0.97,0.97)},anchor=north east,font=\tiny}]
%	\addplot table[x index = 0, y index = 1,header=false]{data/convergence-2d-linear-wave-weno-is.dat};
%	\addplot table[x index = 0, y index = 1,header=false]{data/convergence-2d-linear-wave-weno-js.dat};    
%	\addplot table[x index = 0, y index = 3,header=false]{data/convergence-2d-linear-wave-weno-is.dat};
%	\addplot table[x index = 0, y index = 3,header=false]{data/convergence-2d-linear-wave-weno-js.dat};     
%	\addplot[smooth, domain=50:1600,thick]{100000/x/x/x/x/x};
%	\legend{{$L_1$,WENO-IS},{$L_1$,WENO-JS},{$L_\infty$,WENO-IS},{$L_\infty$,WENO-JS},5th order}
%	\end{loglogaxis}	
%	\end{tikzpicture}
%\end{figure}

%\begin{figure}
%	\tikzset{external/figure name={2d-air-water-droplet-convergence-}}
%	\subfloat{
%		\begin{tikzpicture}
%		\begin{axis}[
%%		width=0.5\textwidth,
%		cycle list name=mylist3,
%		xlabel={$x$(\textmu s)}, ylabel={$p$($10^5$ Pa)},
%		xmin=0,xmax=0.00008,
%		scaled x ticks={real:0.000001},
%		xtick scale label code/.code={},
%		scaled y ticks={real:100000},
%		ytick scale label code/.code={},
%		legend cell align = left,
%		legend style={at={(0.97,0.97)},anchor=north east,font=\scriptsize}]
%		\addplot table[x index = 1, y index = 9,each nth point={25}]{data/2d-air-water-droplet-convergence-mesh-800.dat};
%		\addplot table[x index = 1, y index = 9,each nth point={50}]{data/2d-air-water-droplet-convergence-mesh-400.dat};		
%		\addplot table[x index = 1, y index = 9,each nth point={50}]{data/2d-air-water-droplet-convergence-mesh-200.dat};
%		\legend{{$800 \times 800$},{$400 \times 400$},{$200 \times 200$}}
%		\end{axis}	
%		\end{tikzpicture}
%	}	
%	
%		\subfloat{
%			\begin{tikzpicture}
%			\begin{axis}[
%			%		width=0.5\textwidth,
%			cycle list name=mylist3,
%			xlabel={$x$(\textmu s)}, ylabel={$p$($10^5$ Pa)},
%			xmin=0,xmax=0.00008,
%			scaled x ticks={real:0.000001},
%			xtick scale label code/.code={},
%		    scaled y ticks={real:100000},
%		    ytick scale label code/.code={},
%			legend cell align = left,
%			legend style={at={(0.97,0.97)},anchor=north east,font=\scriptsize}]
%			\addplot table[x index = 1, y index = 7,each nth point={25}]{data/2d-air-water-droplet-convergence-mesh-800.dat};
%			\addplot table[x index = 1, y index = 7,each nth point={50}]{data/2d-air-water-droplet-convergence-mesh-400.dat};		
%			\addplot table[x index = 1, y index = 7,each nth point={50}]{data/2d-air-water-droplet-convergence-mesh-200.dat};
%			\legend{{$800 \times 800$},{$400 \times 400$},{$200 \times 200$}}
%			\end{axis}	
%			\end{tikzpicture}
%		}
%		
%		\subfloat{
%			\begin{tikzpicture}
%			\begin{axis}[
%			%		width=0.5\textwidth,
%			cycle list name=mylist3,
%			xlabel={$x$(\textmu s)}, ylabel={$p$($10^5$ Pa)},
%			xmin=0,xmax=0.00008,
%			scaled x ticks={real:0.000001},
%			xtick scale label code/.code={},
%		    scaled y ticks={real:100000},
%	    	ytick scale label code/.code={},
%			legend cell align = left,
%			legend style={at={(0.97,0.97)},anchor=north east,font=\scriptsize}]
%			\addplot table[x index = 1, y index = 5,each nth point={25}]{data/2d-air-water-droplet-convergence-mesh-800.dat};
%			\addplot table[x index = 1, y index = 5,each nth point={50}]{data/2d-air-water-droplet-convergence-mesh-400.dat};		
%			\addplot table[x index = 1, y index = 5,each nth point={50}]{data/2d-air-water-droplet-convergence-mesh-200.dat};
%			\legend{{$800 \times 800$},{$400 \times 400$},{$200 \times 200$}}
%			\end{axis}	
%			\end{tikzpicture}
%		}
%\end{figure}
%
%\begin{figure}
%	\tikzset{external/figure name={2d-air-water-droplet-convergence-spatial}}
%	\subfloat{
%		\begin{tikzpicture}
%		\begin{axis}[
%		%		width=0.5\textwidth,
%		cycle list name=mylist3,
%		xlabel={$x$(mm)}, ylabel={$p$($10^5$ Pa)},
%		minor tick num=4,
%		xmin=0,xmax=0.02,
%		scaled x ticks={real:0.001},
%		xtick scale label code/.code={},
%		scaled y ticks={real:100000},
%		ytick scale label code/.code={},
%		legend cell align = left,
%		legend style={at={(0.03,0.97)},anchor=north west,font=\scriptsize}]
%		\addplot table[x index = 0, y index = 1,each nth point={5}]{data/2d-air-water-droplet-convergence-spatial-mesh-800.dat};
%		\addplot table[x index = 0, y index = 1,each nth point={5}]{data/2d-air-water-droplet-convergence-spatial-mesh-400.dat};		
%		\addplot table[x index = 0, y index = 1,each nth point={5}]{data/2d-air-water-droplet-convergence-spatial-mesh-200.dat};
%		\legend{{$800 \times 800$},{$400 \times 400$},{$200 \times 200$}}
%		\end{axis}	
%		\end{tikzpicture}
%	}
%\end{figure}
%
%\begin{figure}
%	\tikzset{external/figure name={2d-air-water-bubble-convergence-spatial}}
%%	\tikzset{external/figure name={2d-air-water-bubble-p-x}}
%	\subfloat{
%		\begin{tikzpicture}
%		\begin{axis}[
%		%		width=0.5\textwidth,
%		cycle list name=mylist3,
%		xlabel=$x(mm)$, ylabel={$p$(MPa)},
%		minor tick num=4,
%		xmin=0,xmax=0.02,
%		scaled x ticks={real:0.001},
%		xtick scale label code/.code={},
%		scaled y ticks={real:10},
%		ytick scale label code/.code={},
%		legend cell align = left,
%		legend style={at={(0.97,0.97)},anchor=north east,font=\scriptsize}]
%		\addplot table[x index = 0, y index = 1,each nth point={5}]{data/2d-air-water-bubble-convergence-spatial-mesh-1600.dat};
%		\addplot table[x index = 0, y index = 1,each nth point={5}]{data/2d-air-water-bubble-convergence-spatial-mesh-800.dat};		
%		\addplot table[x index = 0, y index = 1,each nth point={5}]{data/2d-air-water-bubble-convergence-spatial-mesh-400.dat};
%		\legend{{$1600 \times 1600$},{$800 \times 800$},{$400 \times 400$}}
%		\end{axis}	
%		\end{tikzpicture}
%	}
%\end{figure}
%
%\begin{figure}
%	\tikzset{external/figure name={2d-air-water-bubble-convergence-}}
%%	\tikzset{external/figure name={2d-air-water-bubble-p-t-}}
%	\subfloat{
%		\begin{tikzpicture}
%		\begin{axis}[
%		%		width=0.5\textwidth,
%		cycle list name=mylist3,
%		xlabel={$x$(\textmu s)}, ylabel={$p$(MPa)},
%		xmin=0,xmax=0.000068,
%		scaled x ticks={real:0.00001},
%		xtick scale label code/.code={},
%		scaled y ticks={real:10},
%		ytick scale label code/.code={},
%		legend cell align = left,
%		legend style={at={(0.03,0.97)},anchor=north west,font=\scriptsize}]
%		\addplot table[x index = 1, y index = 9,each nth point={10}]{data/2d-air-water-bubble-convergence-mesh-1600.dat};
%		\addplot table[x index = 1, y index = 9,each nth point={10}]{data/2d-air-water-bubble-convergence-mesh-800.dat};		
%		\addplot table[x index = 1, y index = 9,each nth point={10}]{data/2d-air-water-bubble-convergence-mesh-400.dat};
%		\legend{{$1600 \times 1600$},{$800 \times 800$},{$400 \times 400$}}
%%        \legend{\textcolor{red}{$p-3$}}
%		\end{axis}	
%		\end{tikzpicture}
%	}	
%	
%	\subfloat{
%		\begin{tikzpicture}
%		\begin{axis}[
%		%		width=0.5\textwidth,
%		cycle list name=mylist3,
%		xlabel={$x$(\textmu s)}, ylabel={$p$(MPa)},
%		xmin=0,xmax=0.000068,
%		scaled x ticks={real:0.00001},
%		xtick scale label code/.code={},
%		scaled y ticks={real:10},
%		ytick scale label code/.code={},
%		legend cell align = left,
%		legend style={at={(0.03,0.97)},anchor=north west,font=\scriptsize}]
%		\addplot table[x index = 1, y index = 7,each nth point={10}]{data/2d-air-water-bubble-convergence-mesh-1600.dat};
%		\addplot table[x index = 1, y index = 7,each nth point={10}]{data/2d-air-water-bubble-convergence-mesh-800.dat};		
%		\addplot table[x index = 1, y index = 7,each nth point={10}]{data/2d-air-water-bubble-convergence-mesh-400.dat};
%		\legend{{$1600 \times 1600$},{$800 \times 800$},{$400 \times 400$}}
%%        \legend{\textcolor{red}{$p-2$}}
%		\end{axis}	
%		\end{tikzpicture}
%	}
%	
%	\subfloat{
%		\begin{tikzpicture}
%		\begin{axis}[
%		%		width=0.5\textwidth,
%		cycle list name=mylist3,
%		xlabel={$x$(\textmu s)}, ylabel={$p$(MPa)},
%		xmin=0,xmax=0.000068,
%		scaled x ticks={real:0.00001},
%		xtick scale label code/.code={},
%		scaled y ticks={real:10},
%		ytick scale label code/.code={},
%		legend cell align = left,
%		legend style={at={(0.03,0.97)},anchor=north west,font=\scriptsize}]
%		\addplot table[x index = 1, y index = 5,each nth point={10}]{data/2d-air-water-bubble-convergence-mesh-1600.dat};
%		\addplot table[x index = 1, y index = 5,each nth point={10}]{data/2d-air-water-bubble-convergence-mesh-800.dat};		
%		\addplot table[x index = 1, y index = 5,each nth point={10}]{data/2d-air-water-bubble-convergence-mesh-400.dat};
%		\legend{{$1600 \times 1600$},{$800 \times 800$},{$400 \times 400$}}
%%        \legend{\textcolor{red}{$p-1$}}
%		\end{axis}	
%		\end{tikzpicture}
%	}
%\end{figure}

%\begin{figure}
%	\tikzset{external/figure name={2d-air-water-bubble-mood-counter-weno-is-}}
%	\subfloat{
%		\begin{tikzpicture}
%		\begin{axis}[
%		%		width=0.5\textwidth,
%		cycle list name=mylist4,
%		xlabel={$x$(\textmu s)}, ylabel={$Cell$ $numbers$},
%		minor tick num=4,
%		xmin=0,xmax=0.00008,
%		scaled x ticks={real:0.00001},
%		xtick scale label code/.code={},
%%		scaled y ticks={real:10},
%%		ytick scale label code/.code={},
%		legend cell align = left,
%		legend style={at={(0.03,0.97)},anchor=north west,font=\scriptsize}]
%		\addplot table[x index = 1, y index = 3,each nth point={5}]{data/2d-air-water-bubble-mood-counter-weno-is.dat};
%		\addplot table[x index = 1, y index = 4,each nth point={5}]{data/2d-air-water-bubble-mood-counter-weno-is.dat};		
%		\legend{{$1st$ order},{$3rd$ order}}
%		\end{axis}	
%		\end{tikzpicture}
%	}
%	
%		\subfloat{
%			\begin{tikzpicture}
%			\begin{axis}[
%			%		width=0.5\textwidth,
%			cycle list name=mylist4,
%			xlabel={$x$(\textmu s)}, ylabel={$Cell$ $numbers$},
%			minor tick num=4,
%			xmin=0,xmax=0.00008,
%			scaled x ticks={real:0.00001},
%			xtick scale label code/.code={},
%			%		scaled y ticks={real:10},
%			%		ytick scale label code/.code={},
%			legend cell align = left,
%			legend style={at={(0.97,0.97)},anchor=north east,font=\scriptsize}]
%			\addplot table[x index = 1, y index = 6,each nth point={5}]{data/2d-air-water-bubble-mood-counter-weno-is.dat};
%			\addplot table[x index = 1, y index = 7,each nth point={5}]{data/2d-air-water-bubble-mood-counter-weno-is.dat};		
%			\legend{{$1st$ order},{$3rd$ order}}
%			\end{axis}	
%			\end{tikzpicture}
%		}
%\end{figure}
%
%\begin{figure}
%	\tikzset{external/figure name={2d-air-water-bubble-mood-counter-weno-js-}}
%		\begin{tikzpicture}
%		\begin{axis}[
%		%		width=0.5\textwidth,
%		cycle list name=mylist4,
%		xlabel={$x$(\textmu s)}, ylabel={$Cell$ $numbers$},
%		minor tick num=4,
%		xmin=0,xmax=0.00008,
%		scaled x ticks={real:0.00001},
%		xtick scale label code/.code={},
%		%		scaled y ticks={real:10},
%		%		ytick scale label code/.code={},
%		legend cell align = left,
%		legend style={at={(0.03,0.97)},anchor=north west,font=\scriptsize}]
%		\addplot table[x index = 1, y index = 3,each nth point={5}]{data/2d-air-water-bubble-mood-counter-weno-js.dat};
%		\addplot table[x index = 1, y index = 5,each nth point={5}]{data/2d-air-water-bubble-mood-counter-weno-js.dat};		
%		\legend{{$x$ direction},{$y$ direction}}
%		\end{axis}	
%		\end{tikzpicture}
%\end{figure}

\begin{figure}
%	\tikzset{external/figure name={2d-air-water-bubble-mood-counter-1}}
	\begin{tikzpicture}
	\begin{axis}[
	height=0.45\textheight,width=1.0\textwidth,
    xtick=\empty,	
    xmin=0,xmax=8,
    ymax=1500,
%	xlabel={$x$ direction reconstruction},
	ylabel={Number of operations},
	legend cell align = left,
	legend style={at={(0.03,0.97)},anchor=north west,font=\small},
	nodes near coords,
	ybar,bar width=25pt,]
	\addplot coordinates{(2,357)};	
	\addplot coordinates{(4,607)};
	\addplot coordinates{(6,1272)};	
	\legend{{$1st$ order, WENO-IS},{$3rd$ order, WENO-IS},{$1st$ order, WENO-JS}}
	\end{axis}	
	\end{tikzpicture}
\end{figure}

\begin{figure}
%	\tikzset{external/figure name={2d-air-water-bubble-mood-counter-2}}
	\begin{tikzpicture}
	\begin{axis}[
	height=0.45\textheight,width=1.0\textwidth,
    xtick=\empty,	
    xmin=0,xmax=10,
    ymax=850,
%	xlabel={$x$ direction reconstruction}, 
	ylabel={Number of operations},
	legend cell align = left,
	legend style={at={(0.03,0.97)},anchor=north west,font=\small},
	nodes near coords,
	ybar,bar width=25pt,]
	\addplot coordinates{(2,357)};	
	\addplot coordinates{(4,607)};
	\addplot coordinates{(6,758)};
	\addplot coordinates{(8,685)};		
	\legend{{$1st$ order, WENO-IS},{$3rd$ order, WENO-IS},{$1st$ order, WENO-JS},{$3rd$ order, WENO-JS}}
	\end{axis}	
	\end{tikzpicture}
\end{figure}

%\begin{figure}
%	\tikzset{external/figure name={2d-air-water-bubble-mood-counter-x}}
%	\begin{tikzpicture}
%	\begin{axis}[
%	%		width=0.5\textwidth,
%    xtick=\empty,	
%    xmin=0,xmax=8,
%    ymax=750,
%	xlabel={$x$ direction reconstruction}, ylabel={Number of operations},
%	legend cell align = left,
%	legend style={at={(0.03,0.97)},anchor=north west,font=\scriptsize},
%	nodes near coords,
%	ybar,bar width=20pt,]
%	\addplot coordinates{(2,222)};	
%	\addplot coordinates{(4,497)};
%	\addplot coordinates{(6,410)};	
%	\legend{{$1st$ order, WENO-IS},{$3rd$ order, WENO-IS},{$1st$ order, WENO-JS}}
%	\end{axis}	
%	\end{tikzpicture}
%\end{figure}
%
%\begin{figure}
%	\tikzset{external/figure name={2d-air-water-bubble-mood-counter-y}}
%	\begin{tikzpicture}
%	\begin{axis}[
%	%		width=0.5\textwidth,
%	xmin=0,xmax=8,
%	xtick=\empty,
%	xlabel={$y$ direction reconstruction}, ylabel={Number of operations},
%	legend cell align = left,
%	legend style={at={(0.03,0.97)},anchor=north west,font=\scriptsize},
%	nodes near coords,
%	ybar,,bar width=20pt,]
%	\addplot coordinates{(2,135)};	
%	\addplot coordinates{(4,110)};
%	\addplot coordinates{(6,862)};	
%	\legend{{$1st$ order, WENO-IS},{$3rd$ order, WENO-IS},{$1st$ order, WENO-JS}}
%	\end{axis}	
%	\end{tikzpicture}
%\end{figure}

%\begin{figure}
%	\tikzset{external/figure name={2d-air-water-droplet-mood-counter-weno-js-}}
%		\begin{tikzpicture}
%		\begin{axis}[
%		%		width=0.5\textwidth,
%		cycle list name=mylist4,
%		xlabel={$x$/(\textmu s)}, ylabel={$Cell$ $numbers$},
%		minor tick num=4,
%		xmin=0,xmax=0.00003,
%		scaled x ticks={real:0.000001},
%		xtick scale label code/.code={},
%		%		scaled y ticks={real:10},
%		%		ytick scale label code/.code={},
%		legend cell align = left,
%		legend style={at={(0.97,0.97)},anchor=north east,font=\scriptsize}]
%		\addplot table[x index = 1, y index = 3,each nth point={5}]{data/2d-air-water-bubble-mood-counter-weno-js.dat};
%		\addplot table[x index = 1, y index = 5,each nth point={5}]{data/2d-air-water-bubble-mood-counter-weno-js.dat};		
%		\legend{{$x$ direction},{$y$ direction}}
%		\end{axis}	
%		\end{tikzpicture}
%\end{figure}
\end{document}
